Tracking and Vertex detectors at FCC-ee

The combined vertexing and tracking performance of the innermost part of the FCC-ee experiments must deliver outstanding precision for measurement of the track momentum together with an impact parameter resolution exceeding by at least a factor five that typically achieved at LHC experiments. Furthermore, precision measurements require stability and fiducial accuracy at a level which is unprecedented in collider experiments. For the innermost vertex layers these goals translate into a target hit resolution of approximately 3 $\mu$m together with a material budget of around 0.2\% of a radiation length per layer. Typically this performance might be provided by silicon-based tracking, together with a careful choice of a low-mass cooling technology, and a stable, low mass mechanical structure capable of providing measurements with a low enough systematic error to match the tremendous statistics expected, particularly for the run around the Z resonance. At FCC-ee, the magnetic field will be limited to approximately 2\,T, in order to contain the vertical emittance at the Z pole, and a tracking volume up to relative large radius is needed. The technological solution could be silicon or gaseous based tracking, in both cases with the focus on optimising the material budget, and particle identification capability would be an advantage. Depending on the global design, an additional silicon tracking layer could be added at the outer radius of the tracker to provide a final precise point contributing to the momentum or possibly time of flight measurement. Current developments in monolithic and hybrid silicon technology, as well as advanced gaseous tracking developments provide an encouraging road map towards the FCC-ee detector. The current state of the art and potential extensions will be discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 linetoDownload


    Source

    PDF

Actions

       Copy Project
       Word Count

Sync

       Dropbox

       Git

       GitHub

Settings
Compiler
TeX Live version
Main document
Spell check
Auto-complete
Auto-close Brackets
Code check
Editor theme
Overall theme
Keybindings
Font Size
Font Family
Line Height
PDF Viewer
Help

       Show Hotkeys
       Documentation
       Contact Us

EPJ-FCCee-Tracking

Editor mode.
 
 
11 warnings

601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestorehttps://www.overleaf.com/project/5f60a1e839ab260001f73872
%%Trailer
%%DocumentFonts: Helvetica

